Sizes of Pentagonal Clusters in Fullerenes

Stability and chemistry, both exohedral and endohedral, of fullerenes are critically dependent on the distribution of their obligatory 12 pentagonal faces. It is well known that there are infinitely many IPR-fullerenes and that the pentagons in these fullerenes can be at an arbitrarily large distance from each other. IPR-fullerenes can be described as fullerenes in which each connected cluster of pentagons has size 1. In this paper we study the combinations of cluster sizes that can occur in fullerenes and whether the clusters can be at an arbitrarily large distance from each other. For each possible partition of the number 12, we are able to decide whether the partition describes the sizes of pentagon clusters in a possible fullerene, and state whether the different clusters can be at an arbitrarily large distance from each other. We will prove that all partitions with largest cluster of size 5 or less can occur in an infinite number of fullerenes with the clusters at an arbitrarily large distance of each other, that 9 partitions occur in only a finite number of fullerene isomers and that 15 partitions do not occur at all in fullerenes.

==> img/cluster_6_1.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \coordinate (18) at (99.999999,50.047717);
    \coordinate (17) at (82.885318,31.072052);
    \coordinate (16) at (75.091460,6.720217);
    \coordinate (15) at (50.055671,12.064577);
    \coordinate (14) at (25.035788,6.688403);
    \coordinate (13) at (17.162399,31.008430);
    \coordinate (12) at (0.000000,49.984094);
    \coordinate (11) at (66.263719,40.631462);
    \coordinate (10) at (50.023860,31.199299);
    \coordinate (9) at (33.752189,40.583744);
    \coordinate (8) at (33.736282,59.368538);
    \coordinate (7) at (17.130589,68.927947);
    \coordinate (6) at (24.988072,93.263878);
    \coordinate (5) at (74.948306,93.311596);
    \coordinate (4) at (82.853509,69.007476);
    \coordinate (3) at (66.279626,59.416255);
    \coordinate (2) at (49.992048,68.784794);
    \coordinate (1) at (49.944330,87.919517);
    \draw [black] (18) to (17);
    \draw [black] (18) to (4);
    \draw [black] (17) to (16);
    \draw [black] (17) to (11);
    \draw [black] (16) to (15);
    \draw [black] (15) to (14);
    \draw [black] (15) to (10);
    \draw [black] (14) to (13);
    \draw [black] (13) to (12);
    \draw [black] (13) to (9);
    \draw [black] (12) to (7);
    \draw [black] (11) to (10);
    \draw [black] (11) to (3);
    \draw [black] (10) to (9);
    \draw [black] (9) to (8);
    \draw [black] (8) to (7);
    \draw [black] (8) to (2);
    \draw [black] (7) to (6);
    \draw [black] (6) to (1);
    \draw [black] (5) to (4);
    \draw [black] (5) to (1);
    \draw [black] (4) to (3);
    \draw [black] (3) to (2);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_10.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (18) at (16.033930,13.266583);
    \coordinate (17) at (40.356000,12.724238);
    \coordinate (16) at (0.000000,52.037268);
    \coordinate (15) at (16.854400,69.559170);
    \coordinate (14) at (83.173410,30.468641);
    \coordinate (13) at (99.999999,48.032262);
    \coordinate (12) at (59.699624,87.275761);
    \coordinate (11) at (71.589487,58.948685);
    \coordinate (10) at (12.543456,34.529271);
    \coordinate (9) at (28.410513,41.065220);
    \coordinate (8) at (44.388818,27.715198);
    \coordinate (7) at (30.315671,61.799470);
    \coordinate (6) at (54.762897,38.492559);
    \coordinate (5) at (45.264914,61.493532);
    \coordinate (4) at (69.698233,38.200528);
    \coordinate (3) at (55.625086,72.284799);
    \coordinate (2) at (83.979975,86.733416);
    \coordinate (1) at (87.442634,65.498538);
    \draw [black] (18) to (17);
    \draw [black] (18) to (10);
    \draw [black] (17) to (8);
    \draw [black] (16) to (15);
    \draw [black] (16) to (10);
    \draw [black] (15) to (7);
    \draw [black] (14) to (13);
    \draw [black] (14) to (4);
    \draw [black] (13) to (1);
    \draw [black] (12) to (2);
    \draw [black] (12) to (3);
    \draw [black] (11) to (1);
    \draw [black] (11) to (4);
    \draw [black] (11) to (3);
    \draw [black] (10) to (9);
    \draw [black] (9) to (7);
    \draw [black] (9) to (8);
    \draw [black] (8) to (6);
    \draw [black] (7) to (5);
    \draw [black] (6) to (5);
    \draw [black] (6) to (4);
    \draw [black] (5) to (3);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_11.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (19) at (54.167214,0.000000);
    \coordinate (18) at (36.562045,10.272976);
    \coordinate (17) at (86.568640,21.561387);
    \coordinate (16) at (83.904785,44.903071);
    \coordinate (15) at (22.768033,41.461161);
    \coordinate (14) at (13.431359,70.090992);
    \coordinate (13) at (23.677963,96.136093);
    \coordinate (12) at (53.389158,99.999999);
    \coordinate (11) at (26.038505,82.144268);
    \coordinate (10) at (68.501910,15.046813);
    \coordinate (9) at (61.143345,28.919950);
    \coordinate (8) at (43.327177,25.003296);
    \coordinate (7) at (69.385466,47.092178);
    \coordinate (6) at (38.487405,38.441249);
    \coordinate (5) at (56.382697,53.132004);
    \coordinate (4) at (25.365948,58.182776);
    \coordinate (3) at (49.419753,63.615982);
    \coordinate (2) at (64.862189,83.858631);
    \coordinate (1) at (51.595673,75.748382);
    \draw [black] (19) to (18);
    \draw [black] (19) to (10);
    \draw [black] (18) to (8);
    \draw [black] (17) to (16);
    \draw [black] (17) to (10);
    \draw [black] (16) to (7);
    \draw [black] (15) to (4);
    \draw [black] (15) to (6);
    \draw [black] (14) to (11);
    \draw [black] (14) to (4);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (2);
    \draw [black] (11) to (1);
    \draw [black] (10) to (9);
    \draw [black] (9) to (7);
    \draw [black] (9) to (8);
    \draw [black] (8) to (6);
    \draw [black] (7) to (5);
    \draw [black] (6) to (5);
    \draw [black] (5) to (3);
    \draw [black] (4) to (3);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_12.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (19) at (40.443858,0.000000);
    \coordinate (18) at (24.261285,15.025776);
    \coordinate (17) at (79.171383,14.422229);
    \coordinate (16) at (81.698731,35.143970);
    \coordinate (15) at (64.900038,60.430026);
    \coordinate (14) at (18.301269,51.766629);
    \coordinate (13) at (21.645921,84.169497);
    \coordinate (12) at (40.179807,99.999999);
    \coordinate (11) at (25.543820,70.325663);
    \coordinate (10) at (58.185591,10.612346);
    \coordinate (9) at (53.269207,23.311958);
    \coordinate (8) at (34.659877,25.675845);
    \coordinate (7) at (67.100467,36.225323);
    \coordinate (6) at (37.690180,38.614359);
    \coordinate (5) at (59.556144,46.271847);
    \coordinate (4) at (31.290080,48.145354);
    \coordinate (3) at (49.446750,63.397460);
    \coordinate (2) at (55.909720,88.582924);
    \coordinate (1) at (45.599146,75.392932);
    \draw [black] (19) to (18);
    \draw [black] (19) to (10);
    \draw [black] (18) to (8);
    \draw [black] (17) to (16);
    \draw [black] (17) to (10);
    \draw [black] (16) to (7);
    \draw [black] (15) to (3);
    \draw [black] (15) to (5);
    \draw [black] (14) to (11);
    \draw [black] (14) to (4);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (2);
    \draw [black] (11) to (1);
    \draw [black] (10) to (9);
    \draw [black] (9) to (7);
    \draw [black] (9) to (8);
    \draw [black] (8) to (6);
    \draw [black] (7) to (5);
    \draw [black] (6) to (5);
    \draw [black] (6) to (4);
    \draw [black] (4) to (3);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_13.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (18) at (49.516873,4.023652);
    \coordinate (17) at (78.850590,0.000000);
    \coordinate (16) at (90.056244,27.372366);
    \coordinate (15) at (23.197289,34.554368);
    \coordinate (14) at (76.831554,65.488893);
    \coordinate (13) at (9.943755,72.627630);
    \coordinate (12) at (21.163831,99.999999);
    \coordinate (11) at (24.653880,69.195269);
    \coordinate (10) at (53.901067,18.445342);
    \coordinate (9) at (75.389384,30.819151);
    \coordinate (8) at (53.785693,43.495816);
    \coordinate (7) at (40.546582,28.223246);
    \coordinate (6) at (73.644361,47.303143);
    \coordinate (5) at (46.271993,56.533024);
    \coordinate (4) at (26.427747,52.725698);
    \coordinate (3) at (59.482261,71.805594);
    \coordinate (2) at (50.584078,96.034033);
    \coordinate (1) at (46.127776,81.612343);
    \draw [black] (18) to (17);
    \draw [black] (18) to (10);
    \draw [black] (17) to (16);
    \draw [black] (16) to (9);
    \draw [black] (15) to (4);
    \draw [black] (15) to (7);
    \draw [black] (14) to (3);
    \draw [black] (14) to (6);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (2);
    \draw [black] (11) to (1);
    \draw [black] (11) to (4);
    \draw [black] (10) to (9);
    \draw [black] (10) to (7);
    \draw [black] (9) to (6);
    \draw [black] (8) to (5);
    \draw [black] (8) to (6);
    \draw [black] (8) to (7);
    \draw [black] (5) to (3);
    \draw [black] (5) to (4);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_14.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (18) at (54.866768,0.000000);
    \coordinate (17) at (77.647384,7.414057);
    \coordinate (16) at (28.178931,22.394037);
    \coordinate (15) at (84.094988,45.423168);
    \coordinate (14) at (16.139723,55.184316);
    \coordinate (13) at (15.905011,83.446087);
    \coordinate (12) at (40.452852,99.999999);
    \coordinate (11) at (25.514290,72.166230);
    \coordinate (10) at (60.582632,25.321001);
    \coordinate (9) at (45.423167,13.337016);
    \coordinate (8) at (79.041835,25.790418);
    \coordinate (7) at (55.474251,39.099821);
    \coordinate (6) at (35.675824,37.235953);
    \coordinate (5) at (69.018363,53.292835);
    \coordinate (4) at (32.914539,50.890516);
    \coordinate (3) at (55.985089,62.032307);
    \coordinate (2) at (64.365594,85.006213);
    \coordinate (1) at (52.878641,74.361452);
    \draw [black] (18) to (17);
    \draw [black] (18) to (9);
    \draw [black] (17) to (8);
    \draw [black] (16) to (6);
    \draw [black] (16) to (9);
    \draw [black] (15) to (5);
    \draw [black] (15) to (8);
    \draw [black] (14) to (11);
    \draw [black] (14) to (4);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (2);
    \draw [black] (11) to (1);
    \draw [black] (10) to (7);
    \draw [black] (10) to (8);
    \draw [black] (10) to (9);
    \draw [black] (7) to (5);
    \draw [black] (7) to (6);
    \draw [black] (6) to (4);
    \draw [black] (5) to (3);
    \draw [black] (4) to (3);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_15.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (17) at (38.271268,0.000000);
    \coordinate (16) at (20.902418,24.150584);
    \coordinate (15) at (74.653439,17.504755);
    \coordinate (14) at (79.097582,56.170155);
    \coordinate (13) at (22.383798,77.194889);
    \coordinate (12) at (38.733350,99.999999);
    \coordinate (11) at (32.223430,67.980429);
    \coordinate (10) at (46.602337,25.754280);
    \coordinate (9) at (55.232399,9.431911);
    \coordinate (8) at (58.018483,37.496602);
    \coordinate (7) at (29.287849,35.539548);
    \coordinate (6) at (74.639848,36.626801);
    \coordinate (5) at (51.345474,52.025007);
    \coordinate (4) at (32.495243,51.997825);
    \coordinate (3) at (64.351726,64.813809);
    \coordinate (2) at (61.185104,90.717588);
    \coordinate (1) at (53.954879,76.678446);
    \draw [black] (17) to (16);
    \draw [black] (17) to (9);
    \draw [black] (16) to (7);
    \draw [black] (15) to (6);
    \draw [black] (15) to (9);
    \draw [black] (14) to (3);
    \draw [black] (14) to (6);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (2);
    \draw [black] (11) to (1);
    \draw [black] (11) to (4);
    \draw [black] (10) to (7);
    \draw [black] (10) to (8);
    \draw [black] (10) to (9);
    \draw [black] (8) to (5);
    \draw [black] (8) to (6);
    \draw [black] (7) to (4);
    \draw [black] (5) to (3);
    \draw [black] (5) to (4);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_16.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (16) at (41.825886,0.000000);
    \coordinate (15) at (70.916796,5.885978);
    \coordinate (14) at (85.138675,56.302003);
    \coordinate (13) at (14.861325,43.713405);
    \coordinate (12) at (29.021572,94.114021);
    \coordinate (11) at (40.593220,69.368259);
    \coordinate (10) at (59.391372,30.616332);
    \coordinate (9) at (40.392912,17.812017);
    \coordinate (8) at (77.388291,30.169492);
    \coordinate (7) at (58.174115,49.568567);
    \coordinate (6) at (29.052388,32.788905);
    \coordinate (5) at (41.825886,50.416024);
    \coordinate (4) at (70.978429,67.211094);
    \coordinate (3) at (22.611711,69.845917);
    \coordinate (2) at (58.127889,99.999999);
    \coordinate (1) at (59.591680,82.203389);
    \draw [black] (16) to (15);
    \draw [black] (16) to (9);
    \draw [black] (15) to (8);
    \draw [black] (14) to (4);
    \draw [black] (14) to (8);
    \draw [black] (13) to (3);
    \draw [black] (13) to (6);
    \draw [black] (12) to (2);
    \draw [black] (12) to (3);
    \draw [black] (11) to (1);
    \draw [black] (11) to (5);
    \draw [black] (11) to (3);
    \draw [black] (10) to (7);
    \draw [black] (10) to (8);
    \draw [black] (10) to (9);
    \draw [black] (9) to (6);
    \draw [black] (7) to (4);
    \draw [black] (7) to (5);
    \draw [black] (6) to (5);
    \draw [black] (4) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_17.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (16) at (16.108182,6.701821);
    \coordinate (15) at (0.000000,34.648749);
    \coordinate (14) at (83.908827,6.650792);
    \coordinate (13) at (99.999999,34.631739);
    \coordinate (12) at (33.832284,93.349208);
    \coordinate (11) at (50.008505,64.755910);
    \coordinate (10) at (37.557408,12.944377);
    \coordinate (9) at (32.862732,34.937914);
    \coordinate (8) at (62.646708,12.944377);
    \coordinate (7) at (67.239326,34.988942);
    \coordinate (6) at (16.108182,50.008504);
    \coordinate (5) at (50.008505,44.871576);
    \coordinate (4) at (83.959857,50.008504);
    \coordinate (3) at (28.627317,71.729884);
    \coordinate (2) at (66.116686,93.332199);
    \coordinate (1) at (71.389693,71.712876);
    \draw [black] (16) to (15);
    \draw [black] (16) to (10);
    \draw [black] (15) to (6);
    \draw [black] (14) to (13);
    \draw [black] (14) to (8);
    \draw [black] (13) to (4);
    \draw [black] (12) to (2);
    \draw [black] (12) to (3);
    \draw [black] (11) to (1);
    \draw [black] (11) to (5);
    \draw [black] (11) to (3);
    \draw [black] (10) to (9);
    \draw [black] (10) to (8);
    \draw [black] (9) to (5);
    \draw [black] (9) to (6);
    \draw [black] (8) to (7);
    \draw [black] (7) to (4);
    \draw [black] (7) to (5);
    \draw [black] (6) to (3);
    \draw [black] (4) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_18.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (15) at (2.474515,19.054680);
    \coordinate (14) at (61.288230,0.000000);
    \coordinate (13) at (2.437442,80.889714);
    \coordinate (12) at (97.562557,50.027804);
    \coordinate (11) at (60.120481,60.982391);
    \coordinate (10) at (26.274328,49.990732);
    \coordinate (9) at (39.212233,32.196479);
    \coordinate (8) at (33.262280,13.790548);
    \coordinate (7) at (6.941613,49.972197);
    \coordinate (6) at (39.193698,67.784986);
    \coordinate (5) at (60.139017,38.980538);
    \coordinate (4) at (75.801667,27.618165);
    \coordinate (3) at (33.225209,86.190917);
    \coordinate (2) at (61.232622,99.999999);
    \coordinate (1) at (75.764596,72.363300);
    \draw [black] (15) to (7);
    \draw [black] (15) to (8);
    \draw [black] (14) to (4);
    \draw [black] (14) to (8);
    \draw [black] (13) to (3);
    \draw [black] (13) to (7);
    \draw [black] (12) to (1);
    \draw [black] (12) to (4);
    \draw [black] (11) to (1);
    \draw [black] (11) to (5);
    \draw [black] (11) to (6);
    \draw [black] (10) to (6);
    \draw [black] (10) to (9);
    \draw [black] (10) to (7);
    \draw [black] (9) to (5);
    \draw [black] (9) to (8);
    \draw [black] (6) to (3);
    \draw [black] (5) to (4);
    \draw [black] (3) to (2);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_2.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \coordinate (20) at (55.727014,6.262909);
    \coordinate (19) at (72.991993,0.000000);
    \coordinate (18) at (85.117510,18.620864);
    \coordinate (17) at (79.745611,50.309916);
    \coordinate (16) at (35.556559,30.746383);
    \coordinate (15) at (16.509554,53.267044);
    \coordinate (14) at (14.882489,80.810948);
    \coordinate (13) at (42.865443,99.999999);
    \coordinate (12) at (70.086518,98.450414);
    \coordinate (11) at (36.847880,87.009296);
    \coordinate (10) at (60.388688,22.301134);
    \coordinate (9) at (77.782800,31.572829);
    \coordinate (8) at (51.930526,32.773758);
    \coordinate (7) at (64.314307,51.071796);
    \coordinate (6) at (32.366992,46.151858);
    \coordinate (5) at (52.924844,57.541321);
    \coordinate (4) at (21.933109,67.432850);
    \coordinate (3) at (48.870092,67.781507);
    \coordinate (2) at (75.729597,82.838325);
    \coordinate (1) at (57.547778,77.789256);
    \draw [black] (20) to (19);
    \draw [black] (20) to (10);
    \draw [black] (19) to (18);
    \draw [black] (18) to (9);
    \draw [black] (17) to (7);
    \draw [black] (17) to (9);
    \draw [black] (16) to (6);
    \draw [black] (16) to (8);
    \draw [black] (15) to (4);
    \draw [black] (15) to (6);
    \draw [black] (14) to (11);
    \draw [black] (14) to (4);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (2);
    \draw [black] (11) to (1);
    \draw [black] (10) to (9);
    \draw [black] (10) to (8);
    \draw [black] (8) to (7);
    \draw [black] (7) to (5);
    \draw [black] (6) to (5);
    \draw [black] (5) to (3);
    \draw [black] (4) to (3);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_3.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (20) at (65.262656,0.000000);
    \coordinate (19) at (89.609416,5.960805);
    \coordinate (18) at (91.174467,27.191071);
    \coordinate (17) at (39.133098,14.833967);
    \coordinate (16) at (72.611594,54.559062);
    \coordinate (15) at (19.454273,38.704408);
    \coordinate (14) at (8.825532,65.949917);
    \coordinate (13) at (21.005716,94.433857);
    \coordinate (12) at (53.871802,99.999999);
    \coordinate (11) at (21.863092,80.307566);
    \coordinate (10) at (57.981764,11.554164);
    \coordinate (9) at (74.652967,26.959716);
    \coordinate (8) at (45.815188,30.035382);
    \coordinate (7) at (67.780349,38.486662);
    \coordinate (6) at (38.017148,40.242242);
    \coordinate (5) at (55.287153,56.573216);
    \coordinate (4) at (20.828797,55.538921);
    \coordinate (3) at (45.298040,64.847576);
    \coordinate (2) at (65.072129,85.655958);
    \coordinate (1) at (47.638813,77.150243);
    \draw [black] (20) to (19);
    \draw [black] (20) to (10);
    \draw [black] (19) to (18);
    \draw [black] (18) to (9);
    \draw [black] (17) to (8);
    \draw [black] (17) to (10);
    \draw [black] (16) to (5);
    \draw [black] (16) to (7);
    \draw [black] (15) to (4);
    \draw [black] (15) to (6);
    \draw [black] (14) to (11);
    \draw [black] (14) to (4);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (2);
    \draw [black] (11) to (1);
    \draw [black] (10) to (9);
    \draw [black] (9) to (7);
    \draw [black] (8) to (7);
    \draw [black] (8) to (6);
    \draw [black] (6) to (5);
    \draw [black] (5) to (3);
    \draw [black] (4) to (3);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_4.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (20) at (28.062968,15.602477);
    \coordinate (19) at (35.560754,0.568973);
    \coordinate (18) at (63.427740,0.000000);
    \coordinate (17) at (78.524465,23.049689);
    \coordinate (16) at (74.617524,52.585661);
    \coordinate (15) at (25.395120,47.363762);
    \coordinate (14) at (21.475534,76.849158);
    \coordinate (13) at (36.483754,99.999999);
    \coordinate (12) at (64.249590,99.431026);
    \coordinate (11) at (34.675687,86.863067);
    \coordinate (10) at (44.145910,21.266913);
    \coordinate (9) at (65.248452,13.086358);
    \coordinate (8) at (48.128715,33.101529);
    \coordinate (7) at (70.242761,36.553293);
    \coordinate (6) at (40.984955,43.355671);
    \coordinate (5) at (59.052978,56.606397);
    \coordinate (4) at (29.820459,63.332911);
    \coordinate (3) at (51.921862,66.873181);
    \coordinate (2) at (71.899103,84.422808);
    \coordinate (1) at (55.828803,78.720444);
    \draw [black] (20) to (19);
    \draw [black] (20) to (10);
    \draw [black] (19) to (18);
    \draw [black] (18) to (9);
    \draw [black] (17) to (7);
    \draw [black] (17) to (9);
    \draw [black] (16) to (5);
    \draw [black] (16) to (7);
    \draw [black] (15) to (4);
    \draw [black] (15) to (6);
    \draw [black] (14) to (11);
    \draw [black] (14) to (4);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (2);
    \draw [black] (11) to (1);
    \draw [black] (10) to (9);
    \draw [black] (10) to (8);
    \draw [black] (8) to (7);
    \draw [black] (8) to (6);
    \draw [black] (6) to (5);
    \draw [black] (5) to (3);
    \draw [black] (4) to (3);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_5.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (20) at (35.728335,10.644453);
    \coordinate (19) at (51.856994,0.000000);
    \coordinate (18) at (70.704616,14.046048);
    \coordinate (17) at (75.494618,39.743145);
    \coordinate (16) at (30.614370,35.427515);
    \coordinate (15) at (69.397199,64.549346);
    \coordinate (14) at (24.505381,60.256856);
    \coordinate (13) at (29.202823,85.930810);
    \coordinate (12) at (48.062015,99.999999);
    \coordinate (11) at (33.182922,75.448340);
    \coordinate (10) at (46.615758,20.814532);
    \coordinate (9) at (66.782367,24.540090);
    \coordinate (8) at (43.862085,30.984612);
    \coordinate (7) at (62.281614,42.161287);
    \coordinate (6) at (40.194377,47.830615);
    \coordinate (5) at (59.782482,52.134676);
    \coordinate (4) at (37.706815,57.804003);
    \coordinate (3) at (56.126345,69.003818);
    \coordinate (2) at (64.213814,89.355547);
    \coordinate (1) at (53.326391,79.185468);
    \draw [black] (20) to (19);
    \draw [black] (20) to (10);
    \draw [black] (19) to (18);
    \draw [black] (18) to (9);
    \draw [black] (17) to (7);
    \draw [black] (17) to (9);
    \draw [black] (16) to (6);
    \draw [black] (16) to (8);
    \draw [black] (15) to (3);
    \draw [black] (15) to (5);
    \draw [black] (14) to (11);
    \draw [black] (14) to (4);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (2);
    \draw [black] (11) to (1);
    \draw [black] (10) to (9);
    \draw [black] (10) to (8);
    \draw [black] (8) to (7);
    \draw [black] (7) to (5);
    \draw [black] (6) to (5);
    \draw [black] (6) to (4);
    \draw [black] (4) to (3);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_6.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (20) at (20.708748,15.946842);
    \coordinate (19) at (32.048726,0.000000);
    \coordinate (18) at (50.033223,5.359911);
    \coordinate (17) at (29.590255,40.166112);
    \coordinate (16) at (71.262458,28.815060);
    \coordinate (15) at (79.291252,53.654485);
    \coordinate (14) at (38.914729,68.903655);
    \coordinate (13) at (45.935769,93.743077);
    \coordinate (12) at (64.440753,99.999999);
    \coordinate (11) at (48.316722,80.719822);
    \coordinate (10) at (30.276854,25.071982);
    \coordinate (9) at (46.744186,17.995568);
    \coordinate (8) at (43.875969,41.040974);
    \coordinate (7) at (55.825028,27.198227);
    \coordinate (6) at (52.624585,48.527132);
    \coordinate (5) at (71.561462,42.436323);
    \coordinate (4) at (49.922481,59.745293);
    \coordinate (3) at (67.729791,63.975636);
    \coordinate (2) at (75.869324,85.105206);
    \coordinate (1) at (65.791805,76.777409);
    \draw [black] (20) to (19);
    \draw [black] (20) to (10);
    \draw [black] (19) to (18);
    \draw [black] (18) to (9);
    \draw [black] (17) to (8);
    \draw [black] (17) to (10);
    \draw [black] (16) to (5);
    \draw [black] (16) to (7);
    \draw [black] (15) to (3);
    \draw [black] (15) to (5);
    \draw [black] (14) to (11);
    \draw [black] (14) to (4);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (2);
    \draw [black] (11) to (1);
    \draw [black] (10) to (9);
    \draw [black] (9) to (7);
    \draw [black] (8) to (7);
    \draw [black] (8) to (6);
    \draw [black] (6) to (5);
    \draw [black] (6) to (4);
    \draw [black] (4) to (3);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_7.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (19) at (22.491762,9.014675);
    \coordinate (18) at (0.014973,22.671457);
    \coordinate (17) at (8.415694,47.663969);
    \coordinate (16) at (73.554955,0.000000);
    \coordinate (15) at (99.386044,5.166214);
    \coordinate (14) at (99.985026,31.491462);
    \coordinate (13) at (41.734052,87.376456);
    \coordinate (12) at (64.839772,99.999999);
    \coordinate (11) at (46.705600,71.728059);
    \coordinate (10) at (33.513026,21.203951);
    \coordinate (9) at (67.325546,15.214135);
    \coordinate (8) at (51.033243,21.638214);
    \coordinate (7) at (24.678047,45.447737);
    \coordinate (6) at (83.932315,34.980531);
    \coordinate (5) at (54.761904,42.632523);
    \coordinate (4) at (38.364778,56.349204);
    \coordinate (3) at (74.797843,49.940100);
    \coordinate (2) at (82.225216,80.248576);
    \coordinate (1) at (72.162324,67.250673);
    \draw [black] (19) to (18);
    \draw [black] (19) to (10);
    \draw [black] (18) to (17);
    \draw [black] (17) to (7);
    \draw [black] (16) to (15);
    \draw [black] (16) to (9);
    \draw [black] (15) to (14);
    \draw [black] (14) to (6);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (2);
    \draw [black] (11) to (1);
    \draw [black] (11) to (4);
    \draw [black] (10) to (7);
    \draw [black] (10) to (8);
    \draw [black] (9) to (6);
    \draw [black] (9) to (8);
    \draw [black] (8) to (5);
    \draw [black] (7) to (4);
    \draw [black] (6) to (3);
    \draw [black] (5) to (3);
    \draw [black] (5) to (4);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_8.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (19) at (45.586932,3.102443);
    \coordinate (18) at (25.186778,0.000000);
    \coordinate (17) at (15.600860,22.109660);
    \coordinate (16) at (24.667595,54.083829);
    \coordinate (15) at (75.610992,26.136507);
    \coordinate (14) at (84.399140,45.612258);
    \coordinate (13) at (42.421172,89.261747);
    \coordinate (12) at (61.972901,99.999999);
    \coordinate (11) at (49.309864,76.155502);
    \coordinate (10) at (42.484487,19.399770);
    \coordinate (9) at (25.123465,32.911232);
    \coordinate (8) at (48.942636,30.454603);
    \coordinate (7) at (37.558567,53.007471);
    \coordinate (6) at (61.985564,30.239330);
    \coordinate (5) at (60.769912,49.803723);
    \coordinate (4) at (45.979486,62.327466);
    \coordinate (3) at (73.990123,57.819425);
    \coordinate (2) at (77.801696,84.424464);
    \coordinate (1) at (68.785615,73.546916);
    \draw [black] (19) to (18);
    \draw [black] (19) to (10);
    \draw [black] (18) to (17);
    \draw [black] (17) to (9);
    \draw [black] (16) to (7);
    \draw [black] (16) to (9);
    \draw [black] (15) to (14);
    \draw [black] (15) to (6);
    \draw [black] (14) to (3);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (2);
    \draw [black] (11) to (1);
    \draw [black] (11) to (4);
    \draw [black] (10) to (9);
    \draw [black] (10) to (8);
    \draw [black] (8) to (7);
    \draw [black] (8) to (6);
    \draw [black] (7) to (4);
    \draw [black] (6) to (5);
    \draw [black] (5) to (3);
    \draw [black] (5) to (4);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/cluster_6_9.tikz <==
\begin{tikzpicture}[scale=0.015,thick]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \coordinate (19) at (22.204656,0.000000);
    \coordinate (18) at (1.408450,14.975568);
    \coordinate (17) at (10.002874,41.894222);
    \coordinate (16) at (52.069560,10.074734);
    \coordinate (15) at (88.890486,27.565392);
    \coordinate (14) at (98.591549,45.731531);
    \coordinate (13) at (44.797356,85.915492);
    \coordinate (12) at (70.465651,99.999999);
    \coordinate (11) at (49.885025,72.851394);
    \coordinate (10) at (32.466227,13.797069);
    \coordinate (9) at (24.590401,38.976717);
    \coordinate (8) at (54.512791,27.062373);
    \coordinate (7) at (37.510779,45.688416);
    \coordinate (6) at (70.652486,32.106927);
    \coordinate (5) at (66.527738,49.813164);
    \coordinate (4) at (45.515953,58.450704);
    \coordinate (3) at (84.075884,57.875826);
    \coordinate (2) at (89.149180,83.932163);
    \coordinate (1) at (76.602472,72.822649);
    \draw [black] (19) to (18);
    \draw [black] (19) to (10);
    \draw [black] (18) to (17);
    \draw [black] (17) to (9);
    \draw [black] (16) to (8);
    \draw [black] (16) to (10);
    \draw [black] (15) to (14);
    \draw [black] (15) to (6);
    \draw [black] (14) to (3);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (2);
    \draw [black] (11) to (1);
    \draw [black] (11) to (4);
    \draw [black] (10) to (9);
    \draw [black] (9) to (7);
    \draw [black] (8) to (7);
    \draw [black] (8) to (6);
    \draw [black] (7) to (4);
    \draw [black] (6) to (5);
    \draw [black] (5) to (3);
    \draw [black] (5) to (4);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}


==> img/f020_1.tikz <==
\begin{tikzpicture}[scale=0.5]
\definecolor{FaceColor}{HTML}{FFCBA4}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=red!80]
\tikzstyle{centre} = [fill=red!80]
\tikzstyle{edge} = [draw, line width=1.0]
\coordinate (c1) at (2.941, 0.0);
\coordinate (c2) at (2.058, -0.001);
\coordinate (c3) at (1.205, -0.877);
\coordinate (c4) at (0.593, -0.431);
\coordinate (c5) at (-0.227, -0.696);
\coordinate (c6) at (-0.732, 0.0);
\coordinate (c7) at (-1.489, 0.001);
\coordinate (c8) at (-1.664, 1.21);
\coordinate (c9) at (-2.378, 1.728);
\coordinate (c10) at (0.909, 2.796);
\coordinate (c11) at (0.909, -2.796);
\coordinate (c12) at (-2.378, -1.728);
\coordinate (c13) at (-1.665, -1.208);
\coordinate (c14) at (-0.461, -1.416);
\coordinate (c15) at (0.632, -1.957);
\coordinate (c16) at (1.205, 0.875);
\coordinate (c17) at (0.593, 0.43);
\coordinate (c18) at (-0.226, 0.697);
\coordinate (c19) at (-0.46, 1.416);
\coordinate (c20) at (0.634, 1.957);
\draw[fill=FaceColor] (c1) -- (c10) -- (c20) -- (c16) -- (c2) -- cycle;
\draw[fill=FaceColor] (c1) -- (c11) -- (c12) -- (c9) -- (c10) -- cycle;
\draw[fill=FaceColor] (c1) -- (c2) -- (c3) -- (c15) -- (c11) -- cycle;
\draw[fill=FaceColor] (c2) -- (c16) -- (c17) -- (c4) -- (c3) -- cycle;
\draw[fill=FaceColor] (c3) -- (c4) -- (c5) -- (c14) -- (c15) -- cycle;
\draw[fill=FaceColor] (c4) -- (c17) -- (c18) -- (c6) -- (c5) -- cycle;
\draw[fill=FaceColor] (c5) -- (c6) -- (c7) -- (c13) -- (c14) -- cycle;
\draw[fill=FaceColor] (c6) -- (c18) -- (c19) -- (c8) -- (c7) -- cycle;
\draw[fill=FaceColor] (c7) -- (c8) -- (c9) -- (c12) -- (c13) -- cycle;
\draw[fill=FaceColor] (c8) -- (c19) -- (c20) -- (c10) -- (c9) -- cycle;
\draw[fill=FaceColor] (c11) -- (c15) -- (c14) -- (c13) -- (c12) -- cycle;
\draw[fill=FaceColor] (c16) -- (c20) -- (c19) -- (c18) -- (c17) -- cycle;
\node[centre] (v1) at (c1) {};
\node[centre] (v2) at (c2) {};
\node[centre] (v3) at (c3) {};
\node[centre] (v4) at (c4) {};
\node[centre] (v5) at (c5) {};
\node[centre] (v6) at (c6) {};
\node[centre] (v7) at (c7) {};
\node[centre] (v8) at (c8) {};
\node[centre] (v9) at (c9) {};
\node[centre] (v10) at (c10) {};
\node[centre] (v11) at (c11) {};
\node[centre] (v12) at (c12) {};
\node[centre] (v13) at (c13) {};
\node[centre] (v14) at (c14) {};
\node[centre] (v15) at (c15) {};
\node[centre] (v16) at (c16) {};
\node[centre] (v17) at (c17) {};
\node[centre] (v18) at (c18) {};
\node[centre] (v19) at (c19) {};
\node[centre] (v20) at (c20) {};
\draw[edge] (v1) -- (v10);
\draw[edge] (v1) -- (v11);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v15);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v4) -- (v17);
\draw[edge] (v5) -- (v14);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v6) -- (v18);
\draw[edge] (v7) -- (v13);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v8) -- (v19);
\draw[edge] (v9) -- (v12);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v20);
\draw[edge] (v11) -- (v12);
\draw[edge] (v11) -- (v15);
\draw[edge] (v12) -- (v13);
\draw[edge] (v13) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v16) -- (v17);
\draw[edge] (v16) -- (v20);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\end{tikzpicture}


==> img/f024_1.tikz <==
\begin{tikzpicture}[scale=0.5]
\definecolor{FaceColor}{HTML}{FFCBA4}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=red!80]
\tikzstyle{centre} = [fill=red!80]
\tikzstyle{edge} = [draw, line width=1.0]
\coordinate (c1) at (2.375, -0.0);
\coordinate (c2) at (1.56, -0.902);
\coordinate (c3) at (1.188, -2.058);
\coordinate (c4) at (-0.001, -1.803);
\coordinate (c5) at (-1.19, -2.056);
\coordinate (c6) at (-1.562, -0.9);
\coordinate (c7) at (-2.376, 0.003);
\coordinate (c8) at (-1.56, 0.902);
\coordinate (c9) at (-1.183, 2.058);
\coordinate (c10) at (0.002, 1.802);
\coordinate (c11) at (1.189, 2.057);
\coordinate (c12) at (1.561, 0.901);
\coordinate (c13) at (3.271, -0.0);
\coordinate (c14) at (1.636, 2.833);
\coordinate (c15) at (-1.636, 2.833);
\coordinate (c16) at (-3.272, -0.0);
\coordinate (c17) at (-1.636, -2.834);
\coordinate (c18) at (1.636, -2.834);
\coordinate (c19) at (0.772, -0.447);
\coordinate (c20) at (-0.001, -0.893);
\coordinate (c21) at (-0.772, -0.446);
\coordinate (c22) at (-0.773, 0.446);
\coordinate (c23) at (-0.0, 0.892);
\coordinate (c24) at (0.772, 0.446);
\draw[fill=FaceColor] (c1) -- (c12) -- (c24) -- (c19) -- (c2) -- cycle;
\draw[fill=FaceColor] (c1) -- (c13) -- (c14) -- (c11) -- (c12) -- cycle;
\draw[fill=FaceColor] (c1) -- (c2) -- (c3) -- (c18) -- (c13) -- cycle;
\draw[fill=FaceColor] (c2) -- (c19) -- (c20) -- (c4) -- (c3) -- cycle;
\draw[fill=FaceColor] (c3) -- (c4) -- (c5) -- (c17) -- (c18) -- cycle;
\draw[fill=FaceColor] (c4) -- (c20) -- (c21) -- (c6) -- (c5) -- cycle;
\draw[fill=FaceColor] (c5) -- (c6) -- (c7) -- (c16) -- (c17) -- cycle;
\draw[fill=FaceColor] (c6) -- (c21) -- (c22) -- (c8) -- (c7) -- cycle;
\draw[fill=FaceColor] (c7) -- (c8) -- (c9) -- (c15) -- (c16) -- cycle;
\draw[fill=FaceColor] (c8) -- (c22) -- (c23) -- (c10) -- (c9) -- cycle;
\draw[fill=FaceColor] (c9) -- (c10) -- (c11) -- (c14) -- (c15) -- cycle;
\draw[fill=FaceColor] (c10) -- (c23) -- (c24) -- (c12) -- (c11) -- cycle;
\node (v1) at (c1) {};
\node (v2) at (c2) {};
\node (v3) at (c3) {};
\node (v4) at (c4) {};
\node (v5) at (c5) {};
\node (v6) at (c6) {};
\node (v7) at (c7) {};
\node (v8) at (c8) {};
\node (v9) at (c9) {};
\node (v10) at (c10) {};
\node (v11) at (c11) {};
\node (v12) at (c12) {};
\node[centre] (v13) at (c13) {};
\node[centre] (v14) at (c14) {};
\node[centre] (v15) at (c15) {};
\node[centre] (v16) at (c16) {};
\node[centre] (v17) at (c17) {};
\node[centre] (v18) at (c18) {};
\node[centre] (v19) at (c19) {};
\node[centre] (v20) at (c20) {};
\node[centre] (v21) at (c21) {};
\node[centre] (v22) at (c22) {};
\node[centre] (v23) at (c23) {};
\node[centre] (v24) at (c24) {};
\draw[edge] (v1) -- (v12);
\draw[edge] (v1) -- (v13);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v2) -- (v19);
\draw[edge] (v3) -- (v18);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v4) -- (v20);
\draw[edge] (v5) -- (v17);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v6) -- (v21);
\draw[edge] (v7) -- (v16);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v15);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v23);
\draw[edge] (v11) -- (v14);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v24);
\draw[edge] (v13) -- (v14);
\draw[edge] (v13) -- (v18);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v19) -- (v20);
\draw[edge] (v19) -- (v24);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\end{tikzpicture}

==> img/f026_1.tikz <==
\begin{tikzpicture}[scale=0.5]
\definecolor{FaceColor}{HTML}{FFCBA4}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=red!80]
\tikzstyle{centre} = [fill=red!80]
\tikzstyle{edge} = [draw, line width=1.0]
\coordinate (c1) at (3.422, 0.0);
\coordinate (c2) at (1.711, -2.964);
\coordinate (c3) at (-1.712, -2.964);
\coordinate (c4) at (-1.256, -2.199);
\coordinate (c5) at (-1.72, -0.993);
\coordinate (c6) at (-1.042, -0.602);
\coordinate (c7) at (-1.06, 0.435);
\coordinate (c8) at (-0.297, 0.516);
\coordinate (c9) at (0.154, 1.136);
\coordinate (c10) at (1.043, 0.602);
\coordinate (c11) at (1.721, 0.993);
\coordinate (c12) at (2.531, -0.016);
\coordinate (c13) at (1.711, 2.964);
\coordinate (c14) at (1.253, 2.2);
\coordinate (c15) at (-0.025, 1.947);
\coordinate (c16) at (-1.247, 2.164);
\coordinate (c17) at (-1.672, 0.997);
\coordinate (c18) at (-2.529, 0.016);
\coordinate (c19) at (-3.423, 0.0);
\coordinate (c20) at (-1.712, 2.964);
\coordinate (c21) at (1.249, -2.164);
\coordinate (c22) at (0.025, -1.947);
\coordinate (c23) at (-0.155, -1.137);
\coordinate (c24) at (0.298, -0.518);
\coordinate (c25) at (1.06, -0.435);
\coordinate (c26) at (1.672, -0.996);
\draw[fill=FaceColor] (c1) -- (c12) -- (c26) -- (c21) -- (c2) -- cycle;
\draw[fill=FaceColor] (c1) -- (c13) -- (c14) -- (c11) -- (c12) -- cycle;
\draw[fill=FaceColor] (c2) -- (c21) -- (c22) -- (c4) -- (c3) -- cycle;
\draw[fill=FaceColor] (c3) -- (c4) -- (c5) -- (c18) -- (c19) -- cycle;
\draw[fill=FaceColor] (c4) -- (c22) -- (c23) -- (c6) -- (c5) -- cycle;
\draw[fill=FaceColor] (c5) -- (c6) -- (c7) -- (c17) -- (c18) -- cycle;
\draw[fill=FaceColor] (c6) -- (c23) -- (c24) -- (c8) -- (c7) -- cycle;
\draw[fill=FaceColor] (c8) -- (c24) -- (c25) -- (c10) -- (c9) -- cycle;
\draw[fill=FaceColor] (c9) -- (c10) -- (c11) -- (c14) -- (c15) -- cycle;
\draw[fill=FaceColor] (c10) -- (c25) -- (c26) -- (c12) -- (c11) -- cycle;
\draw[fill=FaceColor] (c13) -- (c20) -- (c16) -- (c15) -- (c14) -- cycle;
\draw[fill=FaceColor] (c16) -- (c20) -- (c19) -- (c18) -- (c17) -- cycle;
\node[centre] (v1) at (c1) {};
\node (v2) at (c2) {};
\node[centre] (v3) at (c3) {};
\node (v4) at (c4) {};
\node (v5) at (c5) {};
\node (v6) at (c6) {};
\node[centre] (v7) at (c7) {};
\node (v8) at (c8) {};
\node[centre] (v9) at (c9) {};
\node (v10) at (c10) {};
\node (v11) at (c11) {};
\node (v12) at (c12) {};
\node[centre] (v13) at (c13) {};
\node (v14) at (c14) {};
\node[centre] (v15) at (c15) {};
\node (v16) at (c16) {};
\node[centre] (v17) at (c17) {};
\node (v18) at (c18) {};
\node[centre] (v19) at (c19) {};
\node (v20) at (c20) {};
\node (v21) at (c21) {};
\node[centre] (v22) at (c22) {};
\node[centre] (v23) at (c23) {};
\node (v24) at (c24) {};
\node[centre] (v25) at (c25) {};
\node[centre] (v26) at (c26) {};
\draw[edge] (v1) -- (v12);
\draw[edge] (v1) -- (v13);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v2) -- (v21);
\draw[edge] (v3) -- (v19);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v4) -- (v22);
\draw[edge] (v5) -- (v18);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v6) -- (v23);
\draw[edge] (v7) -- (v17);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v8) -- (v24);
\draw[edge] (v9) -- (v15);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v25);
\draw[edge] (v11) -- (v14);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v14);
\draw[edge] (v13) -- (v20);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v16) -- (v20);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v21) -- (v22);
\draw[edge] (v21) -- (v26);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\end{tikzpicture}


==> img/f028_1.tikz <==
\begin{tikzpicture}[scale=0.5]
\definecolor{FaceColor}{HTML}{FFCBA4}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=red!80]
\tikzstyle{centre} = [fill=red!80]
\tikzstyle{edge} = [draw, line width=1.0]
\coordinate (c1) at (3.576, -0.0);
\coordinate (c2) at (1.788, -3.098);
\coordinate (c3) at (-1.789, -3.098);
\coordinate (c4) at (-1.335, -2.316);
\coordinate (c5) at (-1.838, -1.027);
\coordinate (c6) at (-1.108, -0.804);
\coordinate (c7) at (-0.949, 0.0);
\coordinate (c8) at (0.0, 0.001);
\coordinate (c9) at (0.474, 0.822);
\coordinate (c10) at (1.25, 0.559);
\coordinate (c11) at (1.807, 1.082);
\coordinate (c12) at (2.673, 0.0);
\coordinate (c13) at (1.788, 3.097);
\coordinate (c14) at (1.33, 2.306);
\coordinate (c15) at (0.031, 2.106);
\coordinate (c16) at (-0.143, 1.362);
\coordinate (c17) at (-1.109, 0.804);
\coordinate (c18) at (-1.841, 1.024);
\coordinate (c19) at (-2.662, -0.002);
\coordinate (c20) at (-3.577, -0.0);
\coordinate (c21) at (-1.789, 3.097);
\coordinate (c22) at (-1.339, 2.314);
\coordinate (c23) at (1.331, -2.305);
\coordinate (c24) at (0.033, -2.106);
\coordinate (c25) at (-0.14, -1.362);
\coordinate (c26) at (0.475, -0.82);
\coordinate (c27) at (1.251, -0.558);
\coordinate (c28) at (1.808, -1.08);
\draw[fill=FaceColor] (c1) -- (c12) -- (c28) -- (c23) -- (c2) -- cycle;
\draw[fill=FaceColor] (c1) -- (c13) -- (c14) -- (c11) -- (c12) -- cycle;
\draw[fill=FaceColor] (c2) -- (c23) -- (c24) -- (c4) -- (c3) -- cycle;
\draw[fill=FaceColor] (c3) -- (c4) -- (c5) -- (c19) -- (c20) -- cycle;
\draw[fill=FaceColor] (c4) -- (c24) -- (c25) -- (c6) -- (c5) -- cycle;
\draw[fill=FaceColor] (c6) -- (c25) -- (c26) -- (c8) -- (c7) -- cycle;
\draw[fill=FaceColor] (c7) -- (c8) -- (c9) -- (c16) -- (c17) -- cycle;
\draw[fill=FaceColor] (c8) -- (c26) -- (c27) -- (c10) -- (c9) -- cycle;
\draw[fill=FaceColor] (c10) -- (c27) -- (c28) -- (c12) -- (c11) -- cycle;
\draw[fill=FaceColor] (c13) -- (c21) -- (c22) -- (c15) -- (c14) -- cycle;
\draw[fill=FaceColor] (c15) -- (c22) -- (c18) -- (c17) -- (c16) -- cycle;
\draw[fill=FaceColor] (c18) -- (c22) -- (c21) -- (c20) -- (c19) -- cycle;
\node[centre] (v1) at (c1) {};
\node (v2) at (c2) {};
\node[centre] (v3) at (c3) {};
\node (v4) at (c4) {};
\node[centre] (v5) at (c5) {};
\node (v6) at (c6) {};
\node[centre] (v7) at (c7) {};
\node (v8) at (c8) {};
\node[centre] (v9) at (c9) {};
\node (v10) at (c10) {};
\node[centre] (v11) at (c11) {};
\node (v12) at (c12) {};
\node (v13) at (c13) {};
\node (v14) at (c14) {};
\node[centre] (v15) at (c15) {};
\node (v16) at (c16) {};
\node (v17) at (c17) {};
\node[centre] (v18) at (c18) {};
\node (v19) at (c19) {};
\node (v20) at (c20) {};
\node[centre] (v21) at (c21) {};
\node (v22) at (c22) {};
\node (v23) at (c23) {};
\node[centre] (v24) at (c24) {};
\node (v25) at (c25) {};
\node[centre] (v26) at (c26) {};
\node (v27) at (c27) {};
\node[centre] (v28) at (c28) {};
\draw[edge] (v1) -- (v12);
\draw[edge] (v1) -- (v13);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v2) -- (v23);
\draw[edge] (v3) -- (v20);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v4) -- (v24);
\draw[edge] (v5) -- (v19);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v6) -- (v25);
\draw[edge] (v7) -- (v17);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v8) -- (v26);
\draw[edge] (v9) -- (v16);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v27);
\draw[edge] (v11) -- (v14);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v28);
\draw[edge] (v13) -- (v14);
\draw[edge] (v13) -- (v21);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v15) -- (v22);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v18) -- (v22);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v23) -- (v24);
\draw[edge] (v23) -- (v28);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v27) -- (v28);
\end{tikzpicture}

==> img/f028_2.tikz <==
\begin{tikzpicture}[scale=0.5]
\definecolor{FaceColor}{HTML}{FFCBA4}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=red!80]
\tikzstyle{centre} = [fill=red!80]
\tikzstyle{edge} = [draw, line width=1.0]
\coordinate (c1) at (3.532, 0.01);
\coordinate (c2) at (1.742, -3.092);
\coordinate (c3) at (-1.84, -3.092);
\coordinate (c4) at (-1.434, -2.292);
\coordinate (c5) at (-1.892, -1.005);
\coordinate (c6) at (-1.178, -0.588);
\coordinate (c7) at (-1.173, 0.446);
\coordinate (c8) at (-0.44, 0.646);
\coordinate (c9) at (0.02, 1.34);
\coordinate (c10) at (1.017, 0.945);
\coordinate (c11) at (1.765, 1.205);
\coordinate (c12) at (2.673, 0.049);
\coordinate (c13) at (1.742, 3.111);
\coordinate (c14) at (1.236, 2.379);
\coordinate (c15) at (-0.155, 2.106);
\coordinate (c16) at (-1.399, 2.281);
\coordinate (c17) at (-1.828, 1.042);
\coordinate (c18) at (-2.713, 0.037);
\coordinate (c19) at (-3.631, 0.01);
\coordinate (c20) at (-1.84, 3.111);
\coordinate (c21) at (1.249, -2.357);
\coordinate (c22) at (-0.186, -2.109);
\coordinate (c23) at (-0.367, -1.212);
\coordinate (c24) at (0.373, -0.934);
\coordinate (c25) at (0.266, -0.106);
\coordinate (c26) at (1.143, 0.071);
\coordinate (c27) at (1.93, -0.583);
\coordinate (c28) at (1.386, -1.419);
\draw[fill=FaceColor] (c1) -- (c13) -- (c14) -- (c11) -- (c12) -- cycle;
\draw[fill=FaceColor] (c2) -- (c21) -- (c22) -- (c4) -- (c3) -- cycle;
\draw[fill=FaceColor] (c3) -- (c4) -- (c5) -- (c18) -- (c19) -- cycle;
\draw[fill=FaceColor] (c4) -- (c22) -- (c23) -- (c6) -- (c5) -- cycle;
\draw[fill=FaceColor] (c5) -- (c6) -- (c7) -- (c17) -- (c18) -- cycle;
\draw[fill=FaceColor] (c8) -- (c25) -- (c26) -- (c10) -- (c9) -- cycle;
\draw[fill=FaceColor] (c9) -- (c10) -- (c11) -- (c14) -- (c15) -- cycle;
\draw[fill=FaceColor] (c10) -- (c26) -- (c27) -- (c12) -- (c11) -- cycle;
\draw[fill=FaceColor] (c13) -- (c20) -- (c16) -- (c15) -- (c14) -- cycle;
\draw[fill=FaceColor] (c16) -- (c20) -- (c19) -- (c18) -- (c17) -- cycle;
\draw[fill=FaceColor] (c21) -- (c28) -- (c24) -- (c23) -- (c22) -- cycle;
\draw[fill=FaceColor] (c24) -- (c28) -- (c27) -- (c26) -- (c25) -- cycle;
\node[centre] (v1) at (c1) {};
\node[centre] (v2) at (c2) {};
\node (v3) at (c3) {};
\node (v4) at (c4) {};
\node (v5) at (c5) {};
\node (v6) at (c6) {};
\node[centre] (v7) at (c7) {};
\node[centre] (v8) at (c8) {};
\node (v9) at (c9) {};
\node (v10) at (c10) {};
\node (v11) at (c11) {};
\node (v12) at (c12) {};
\node (v13) at (c13) {};
\node (v14) at (c14) {};
\node (v15) at (c15) {};
\node (v16) at (c16) {};
\node (v17) at (c17) {};
\node (v18) at (c18) {};
\node (v19) at (c19) {};
\node (v20) at (c20) {};
\node (v21) at (c21) {};
\node (v22) at (c22) {};
\node (v23) at (c23) {};
\node (v24) at (c24) {};
\node (v25) at (c25) {};
\node (v26) at (c26) {};
\node (v27) at (c27) {};
\node (v28) at (c28) {};
\draw[edge] (v1) -- (v12);
\draw[edge] (v1) -- (v13);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v2) -- (v21);
\draw[edge] (v3) -- (v19);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v4) -- (v22);
\draw[edge] (v5) -- (v18);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v6) -- (v23);
\draw[edge] (v7) -- (v17);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v8) -- (v25);
\draw[edge] (v9) -- (v15);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v26);
\draw[edge] (v11) -- (v14);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v27);
\draw[edge] (v13) -- (v14);
\draw[edge] (v13) -- (v20);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v16) -- (v20);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v21) -- (v22);
\draw[edge] (v21) -- (v28);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v24) -- (v28);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v27) -- (v28);
\end{tikzpicture}


==> img/f030_1.tikz <==
\begin{tikzpicture}[scale=0.65]
\definecolor{FaceColor}{HTML}{FFCBA4}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=red!80]
\tikzstyle{centre} = [fill=red!80]
\tikzstyle{edge} = [draw, line width=1.0]
\coordinate (c1) at (3.721, 0.0);
\coordinate (c2) at (2.826, 0.01);
\coordinate (c3) at (2.002, -0.609);
\coordinate (c4) at (1.182, 0.104);
\coordinate (c5) at (0.145, 0.248);
\coordinate (c6) at (-0.501, 1.074);
\coordinate (c7) at (-1.528, 1.428);
\coordinate (c8) at (-1.405, 2.451);
\coordinate (c9) at (-1.858, 3.221);
\coordinate (c10) at (1.861, 3.221);
\coordinate (c11) at (1.861, -3.221);
\coordinate (c12) at (-1.858, -3.221);
\coordinate (c13) at (-3.718, 0.0);
\coordinate (c14) at (-2.823, -0.003);
\coordinate (c15) at (-1.999, 0.61);
\coordinate (c16) at (-1.18, -0.106);
\coordinate (c17) at (-0.143, -0.251);
\coordinate (c18) at (0.499, -1.077);
\coordinate (c19) at (1.528, -1.429);
\coordinate (c20) at (1.407, -2.45);
\coordinate (c21) at (-0.069, -2.295);
\coordinate (c22) at (-1.432, -2.472);
\coordinate (c23) at (-1.953, -1.205);
\coordinate (c24) at (-1.199, -0.979);
\coordinate (c25) at (-0.251, -1.528);
\coordinate (c26) at (1.949, 1.207);
\coordinate (c27) at (1.196, 0.979);
\coordinate (c28) at (0.248, 1.526);
\coordinate (c29) at (0.063, 2.295);
\coordinate (c30) at (1.425, 2.472);
\draw[fill=FaceColor] (c1) -- (c10) -- (c30) -- (c26) -- (c2) -- cycle;
\draw[fill=FaceColor] (c2) -- (c26) -- (c27) -- (c4) -- (c3) -- cycle;
\draw[fill=FaceColor] (c4) -- (c27) -- (c28) -- (c6) -- (c5) -- cycle;
\draw[fill=FaceColor] (c6) -- (c28) -- (c29) -- (c8) -- (c7) -- cycle;
\draw[fill=FaceColor] (c8) -- (c29) -- (c30) -- (c10) -- (c9) -- cycle;
\draw[fill=FaceColor] (c11) -- (c20) -- (c21) -- (c22) -- (c12) -- cycle;
\draw[fill=FaceColor] (c12) -- (c22) -- (c23) -- (c14) -- (c13) -- cycle;
\draw[fill=FaceColor] (c14) -- (c23) -- (c24) -- (c16) -- (c15) -- cycle;
\draw[fill=FaceColor] (c16) -- (c24) -- (c25) -- (c18) -- (c17) -- cycle;
\draw[fill=FaceColor] (c18) -- (c25) -- (c21) -- (c20) -- (c19) -- cycle;
\draw[fill=FaceColor] (c21) -- (c25) -- (c24) -- (c23) -- (c22) -- cycle;
\draw[fill=FaceColor] (c26) -- (c30) -- (c29) -- (c28) -- (c27) -- cycle;
\node[centre] (v1) at (c1) {};
\node (v2) at (c2) {};
\node[centre] (v3) at (c3) {};
\node (v4) at (c4) {};
\node[centre] (v5) at (c5) {};
\node (v6) at (c6) {};
\node[centre] (v7) at (c7) {};
\node (v8) at (c8) {};
\node[centre] (v9) at (c9) {};
\node (v10) at (c10) {};
\node[centre] (v11) at (c11) {};
\node (v12) at (c12) {};
\node[centre] (v13) at (c13) {};
\node (v14) at (c14) {};
\node[centre] (v15) at (c15) {};
\node (v16) at (c16) {};
\node[centre] (v17) at (c17) {};
\node (v18) at (c18) {};
\node[centre] (v19) at (c19) {};
\node (v20) at (c20) {};
\node (v21) at (c21) {};
\node (v22) at (c22) {};
\node (v23) at (c23) {};
\node (v24) at (c24) {};
\node (v25) at (c25) {};
\node (v26) at (c26) {};
\node (v27) at (c27) {};
\node (v28) at (c28) {};
\node (v29) at (c29) {};
\node (v30) at (c30) {};
\draw[edge] (v1) -- (v10);
\draw[edge] (v1) -- (v11);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v2) -- (v26);
\draw[edge] (v3) -- (v19);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v4) -- (v27);
\draw[edge] (v5) -- (v17);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v6) -- (v28);
\draw[edge] (v7) -- (v15);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v8) -- (v29);
\draw[edge] (v9) -- (v13);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v30);
\draw[edge] (v11) -- (v12);
\draw[edge] (v11) -- (v20);
\draw[edge] (v12) -- (v13);
\draw[edge] (v12) -- (v22);
\draw[edge] (v13) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v14) -- (v23);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v16) -- (v24);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v18) -- (v25);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v21) -- (v25);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v26) -- (v27);
\draw[edge] (v26) -- (v30);
\draw[edge] (v27) -- (v28);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\end{tikzpicture}


==> img/f048_146.tikz <==
\begin{tikzpicture}[scale=0.5]
\definecolor{FaceColor}{HTML}{FFCBA4}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=red!80]
\tikzstyle{centre} = [fill=red!80]
\tikzstyle{edge} = [draw, line width=1.0]
\coordinate (c1) at (0.698, -3.343);
\coordinate (c2) at (-0.712, -3.339);
\coordinate (c3) at (-2.064, -3.561);
\coordinate (c4) at (-2.549, -2.272);
\coordinate (c5) at (-3.247, -1.051);
\coordinate (c6) at (-2.465, -0.465);
\coordinate (c7) at (-2.465, 0.476);
\coordinate (c8) at (-1.603, 0.928);
\coordinate (c9) at (-1.636, 1.9);
\coordinate (c10) at (-0.822, 2.37);
\coordinate (c11) at (-0.704, 3.34);
\coordinate (c12) at (0.703, 3.341);
\coordinate (c13) at (2.056, 3.565);
\coordinate (c14) at (2.541, 2.281);
\coordinate (c15) at (3.246, 1.06);
\coordinate (c16) at (2.466, 0.47);
\coordinate (c17) at (2.463, -0.473);
\coordinate (c18) at (1.606, -0.932);
\coordinate (c19) at (1.639, -1.904);
\coordinate (c20) at (0.823, -2.375);
\coordinate (c21) at (2.054, -3.567);
\coordinate (c22) at (2.539, -2.282);
\coordinate (c23) at (3.244, -1.06);
\coordinate (c24) at (4.116, 0.001);
\coordinate (c25) at (5.035, -0.001);
\coordinate (c26) at (2.518, 4.358);
\coordinate (c27) at (-2.515, 4.358);
\coordinate (c28) at (-2.057, 3.564);
\coordinate (c29) at (-2.536, 2.284);
\coordinate (c30) at (-3.241, 1.065);
\coordinate (c31) at (-4.114, 0.005);
\coordinate (c32) at (-5.032, -0.001);
\coordinate (c33) at (-2.515, -4.36);
\coordinate (c34) at (2.518, -4.36);
\coordinate (c35) at (0.003, 1.854);
\coordinate (c36) at (0.827, 2.371);
\coordinate (c37) at (1.643, 1.901);
\coordinate (c38) at (1.607, 0.927);
\coordinate (c39) at (0.813, 0.465);
\coordinate (c40) at (0.813, -0.473);
\coordinate (c41) at (0.002, -0.939);
\coordinate (c42) at (-0.002, -1.858);
\coordinate (c43) at (-0.831, -2.371);
\coordinate (c44) at (-1.646, -1.898);
\coordinate (c45) at (-1.609, -0.927);
\coordinate (c46) at (-0.81, -0.47);
\coordinate (c47) at (-0.805, 0.466);
\coordinate (c48) at (0.006, 0.934);
\draw[fill=FaceColor] (c1) -- (c20) -- (c42) -- (c43) -- (c2) -- cycle;
\draw[fill=FaceColor] (c1) -- (c21) -- (c22) -- (c19) -- (c20) -- cycle;
\draw[fill=FaceColor] (c2) -- (c43) -- (c44) -- (c4) -- (c3) -- cycle;
\draw[fill=FaceColor] (c4) -- (c44) -- (c45) -- (c6) -- (c5) -- cycle;
\draw[fill=FaceColor] (c5) -- (c6) -- (c7) -- (c30) -- (c31) -- cycle;
\draw[fill=FaceColor] (c7) -- (c8) -- (c9) -- (c29) -- (c30) -- cycle;
\draw[fill=FaceColor] (c9) -- (c10) -- (c11) -- (c28) -- (c29) -- cycle;
\draw[fill=FaceColor] (c10) -- (c35) -- (c36) -- (c12) -- (c11) -- cycle;
\draw[fill=FaceColor] (c12) -- (c36) -- (c37) -- (c14) -- (c13) -- cycle;
\draw[fill=FaceColor] (c14) -- (c37) -- (c38) -- (c16) -- (c15) -- cycle;
\draw[fill=FaceColor] (c15) -- (c16) -- (c17) -- (c23) -- (c24) -- cycle;
\draw[fill=FaceColor] (c17) -- (c18) -- (c19) -- (c22) -- (c23) -- cycle;
\node (v1) at (c1) {};
\node (v2) at (c2) {};
\node (v3) at (c3) {};
\node (v4) at (c4) {};
\node (v5) at (c5) {};
\node (v6) at (c6) {};
\node (v7) at (c7) {};
\node (v8) at (c8) {};
\node (v9) at (c9) {};
\node (v10) at (c10) {};
\node (v11) at (c11) {};
\node (v12) at (c12) {};
\node (v13) at (c13) {};
\node (v14) at (c14) {};
\node (v15) at (c15) {};
\node (v16) at (c16) {};
\node (v17) at (c17) {};
\node (v18) at (c18) {};
\node (v19) at (c19) {};
\node (v20) at (c20) {};
\node (v21) at (c21) {};
\node (v22) at (c22) {};
\node (v23) at (c23) {};
\node (v24) at (c24) {};
\node[centre] (v25) at (c25) {};
\node[centre] (v26) at (c26) {};
\node[centre] (v27) at (c27) {};
\node (v28) at (c28) {};
\node (v29) at (c29) {};
\node (v30) at (c30) {};
\node (v31) at (c31) {};
\node[centre] (v32) at (c32) {};
\node[centre] (v33) at (c33) {};
\node[centre] (v34) at (c34) {};
\node (v35) at (c35) {};
\node (v36) at (c36) {};
\node (v37) at (c37) {};
\node (v38) at (c38) {};
\node[centre] (v39) at (c39) {};
\node[centre] (v40) at (c40) {};
\node[centre] (v41) at (c41) {};
\node (v42) at (c42) {};
\node (v43) at (c43) {};
\node (v44) at (c44) {};
\node (v45) at (c45) {};
\node[centre] (v46) at (c46) {};
\node[centre] (v47) at (c47) {};
\node[centre] (v48) at (c48) {};
\draw[edge] (v1) -- (v20);
\draw[edge] (v1) -- (v21);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v2) -- (v43);
\draw[edge] (v3) -- (v33);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v4) -- (v44);
\draw[edge] (v5) -- (v31);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v6) -- (v45);
\draw[edge] (v7) -- (v30);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v8) -- (v47);
\draw[edge] (v9) -- (v29);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v35);
\draw[edge] (v11) -- (v28);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v12) -- (v36);
\draw[edge] (v13) -- (v26);
\draw[edge] (v13) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v14) -- (v37);
\draw[edge] (v15) -- (v24);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v16) -- (v38);
\draw[edge] (v17) -- (v23);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v18) -- (v40);
\draw[edge] (v19) -- (v22);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v42);
\draw[edge] (v21) -- (v22);
\draw[edge] (v21) -- (v34);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v25) -- (v34);
\draw[edge] (v26) -- (v27);
\draw[edge] (v27) -- (v28);
\draw[edge] (v27) -- (v32);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v35) -- (v36);
\draw[edge] (v35) -- (v48);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v39) -- (v48);
\draw[edge] (v40) -- (v41);
\draw[edge] (v41) -- (v42);
\draw[edge] (v41) -- (v46);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\end{tikzpicture}


==> img/f060_936.tikz <==
\begin{tikzpicture}[scale=0.5]
\definecolor{FaceColor}{HTML}{FFCBA4}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=red!80]
\tikzstyle{centre} = [fill=red!80]
\tikzstyle{edge} = [draw, line width=1.0]
\coordinate (c1) at (5.647, 0.002);
\coordinate (c2) at (2.825, -4.887);
\coordinate (c3) at (-2.82, -4.887);
\coordinate (c4) at (-2.281, -4.021);
\coordinate (c5) at (-2.834, -2.721);
\coordinate (c6) at (-2.045, -2.479);
\coordinate (c7) at (-2.338, -1.371);
\coordinate (c8) at (-1.735, -1.016);
\coordinate (c9) at (-1.674, -0.083);
\coordinate (c10) at (-0.83, 0.045);
\coordinate (c11) at (-0.448, 0.713);
\coordinate (c12) at (0.459, 0.721);
\coordinate (c13) at (0.781, 1.507);
\coordinate (c14) at (1.578, 1.557);
\coordinate (c15) at (1.92, 2.339);
\coordinate (c16) at (2.912, 1.685);
\coordinate (c17) at (3.424, 1.979);
\coordinate (c18) at (4.628, 0.022);
\coordinate (c19) at (2.825, 4.89);
\coordinate (c20) at (2.324, 3.997);
\coordinate (c21) at (0.899, 3.824);
\coordinate (c22) at (1.087, 3.029);
\coordinate (c23) at (-0.023, 2.713);
\coordinate (c24) at (-0.012, 2.02);
\coordinate (c25) at (-0.79, 1.488);
\coordinate (c26) at (-1.61, 1.527);
\coordinate (c27) at (-2.132, 0.577);
\coordinate (c28) at (-2.987, 0.483);
\coordinate (c29) at (-3.164, -0.578);
\coordinate (c30) at (-3.758, -1.147);
\coordinate (c31) at (-4.626, 0.012);
\coordinate (c32) at (-5.643, 0.002);
\coordinate (c33) at (-2.82, 4.89);
\coordinate (c34) at (-2.346, 3.98);
\coordinate (c35) at (-0.931, 3.815);
\coordinate (c36) at (-1.129, 3.014);
\coordinate (c37) at (-1.952, 2.309);
\coordinate (c38) at (-2.918, 1.651);
\coordinate (c39) at (-3.448, 1.922);
\coordinate (c40) at (2.289, -4.008);
\coordinate (c41) at (0.007, -3.951);
\coordinate (c42) at (0.011, -3.35);
\coordinate (c43) at (-1.026, -2.833);
\coordinate (c44) at (-0.53, -2.13);
\coordinate (c45) at (-0.892, -1.411);
\coordinate (c46) at (-0.375, -0.731);
\coordinate (c47) at (0.388, -0.727);
\coordinate (c48) at (0.833, 0.055);
\coordinate (c49) at (1.676, -0.059);
\coordinate (c50) at (2.129, 0.614);
\coordinate (c51) at (2.983, 0.521);
\coordinate (c52) at (3.17, -0.546);
\coordinate (c53) at (3.768, -1.123);
\coordinate (c54) at (2.855, -2.699);
\coordinate (c55) at (2.069, -2.459);
\coordinate (c56) at (1.055, -2.824);
\coordinate (c57) at (0.556, -2.126);
\coordinate (c58) at (0.915, -1.4);
\coordinate (c59) at (1.751, -0.994);
\coordinate (c60) at (2.354, -1.341);
\draw[fill=FaceColor] (c1) -- (c19) -- (c20) -- (c17) -- (c18) -- cycle;
\draw[fill=FaceColor] (c2) -- (c40) -- (c41) -- (c4) -- (c3) -- cycle;
\draw[fill=FaceColor] (c5) -- (c6) -- (c7) -- (c29) -- (c30) -- cycle;
\draw[fill=FaceColor] (c8) -- (c45) -- (c46) -- (c10) -- (c9) -- cycle;
\draw[fill=FaceColor] (c11) -- (c12) -- (c13) -- (c24) -- (c25) -- cycle;
\draw[fill=FaceColor] (c14) -- (c50) -- (c51) -- (c16) -- (c15) -- cycle;
\draw[fill=FaceColor] (c21) -- (c35) -- (c36) -- (c23) -- (c22) -- cycle;
\draw[fill=FaceColor] (c26) -- (c37) -- (c38) -- (c28) -- (c27) -- cycle;
\draw[fill=FaceColor] (c31) -- (c39) -- (c34) -- (c33) -- (c32) -- cycle;
\draw[fill=FaceColor] (c42) -- (c56) -- (c57) -- (c44) -- (c43) -- cycle;
\draw[fill=FaceColor] (c47) -- (c58) -- (c59) -- (c49) -- (c48) -- cycle;
\draw[fill=FaceColor] (c52) -- (c60) -- (c55) -- (c54) -- (c53) -- cycle;
\node[centre] (v1) at (c1) {};
\node[centre] (v2) at (c2) {};
\node[centre] (v3) at (c3) {};
\node[centre] (v4) at (c4) {};
\node[centre] (v5) at (c5) {};
\node[centre] (v6) at (c6) {};
\node[centre] (v7) at (c7) {};
\node[centre] (v8) at (c8) {};
\node[centre] (v9) at (c9) {};
\node[centre] (v10) at (c10) {};
\node[centre] (v11) at (c11) {};
\node[centre] (v12) at (c12) {};
\node[centre] (v13) at (c13) {};
\node[centre] (v14) at (c14) {};
\node[centre] (v15) at (c15) {};
\node[centre] (v16) at (c16) {};
\node[centre] (v17) at (c17) {};
\node[centre] (v18) at (c18) {};
\node[centre] (v19) at (c19) {};
\node[centre] (v20) at (c20) {};
\node[centre] (v21) at (c21) {};
\node[centre] (v22) at (c22) {};
\node[centre] (v23) at (c23) {};
\node[centre] (v24) at (c24) {};
\node[centre] (v25) at (c25) {};
\node[centre] (v26) at (c26) {};
\node[centre] (v27) at (c27) {};
\node[centre] (v28) at (c28) {};
\node[centre] (v29) at (c29) {};
\node[centre] (v30) at (c30) {};
\node[centre] (v31) at (c31) {};
\node[centre] (v32) at (c32) {};
\node[centre] (v33) at (c33) {};
\node[centre] (v34) at (c34) {};
\node[centre] (v35) at (c35) {};
\node[centre] (v36) at (c36) {};
\node[centre] (v37) at (c37) {};
\node[centre] (v38) at (c38) {};
\node[centre] (v39) at (c39) {};
\node[centre] (v40) at (c40) {};
\node[centre] (v41) at (c41) {};
\node[centre] (v42) at (c42) {};
\node[centre] (v43) at (c43) {};
\node[centre] (v44) at (c44) {};
\node[centre] (v45) at (c45) {};
\node[centre] (v46) at (c46) {};
\node[centre] (v47) at (c47) {};
\node[centre] (v48) at (c48) {};
\node[centre] (v49) at (c49) {};
\node[centre] (v50) at (c50) {};
\node[centre] (v51) at (c51) {};
\node[centre] (v52) at (c52) {};
\node[centre] (v53) at (c53) {};
\node[centre] (v54) at (c54) {};
\node[centre] (v55) at (c55) {};
\node[centre] (v56) at (c56) {};
\node[centre] (v57) at (c57) {};
\node[centre] (v58) at (c58) {};
\node[centre] (v59) at (c59) {};
\node[centre] (v60) at (c60) {};
\draw[edge] (v1) -- (v18);
\draw[edge] (v1) -- (v19);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v2) -- (v40);
\draw[edge] (v3) -- (v32);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v4) -- (v41);
\draw[edge] (v5) -- (v30);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v6) -- (v43);
\draw[edge] (v7) -- (v29);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v8) -- (v45);
\draw[edge] (v9) -- (v27);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v46);
\draw[edge] (v11) -- (v25);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v12) -- (v48);
\draw[edge] (v13) -- (v24);
\draw[edge] (v13) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v14) -- (v50);
\draw[edge] (v15) -- (v22);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v16) -- (v51);
\draw[edge] (v17) -- (v20);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v53);
\draw[edge] (v19) -- (v20);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v23) -- (v36);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v26) -- (v37);
\draw[edge] (v27) -- (v28);
\draw[edge] (v28) -- (v29);
\draw[edge] (v28) -- (v38);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v31) -- (v39);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v34) -- (v39);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v40) -- (v41);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v42);
\draw[edge] (v42) -- (v43);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v44) -- (v57);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v47) -- (v58);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v49) -- (v59);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v52) -- (v60);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v55) -- (v56);
\draw[edge] (v55) -- (v60);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\end{tikzpicture}




==> img/f070_4085.tikz <==
\begin{tikzpicture}[scale=0.5]
\definecolor{FaceColor}{HTML}{FFCBA4}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=red!80]
\tikzstyle{centre} = [fill=red!80]
\tikzstyle{edge} = [draw, line width=1.0]
\coordinate (c1) at (3.308, -1.938);
\coordinate (c2) at (3.81, -2.234);
\coordinate (c3) at (5.123, -0.05);
\coordinate (c4) at (6.19, -0.002);
\coordinate (c5) at (3.099, 5.352);
\coordinate (c6) at (-3.083, 5.352);
\coordinate (c7) at (-2.579, 4.418);
\coordinate (c8) at (-3.805, 2.22);
\coordinate (c9) at (-3.306, 1.93);
\coordinate (c10) at (-3.444, 0.681);
\coordinate (c11) at (-2.601, 0.817);
\coordinate (c12) at (-2.206, 0.114);
\coordinate (c13) at (-1.384, 0.304);
\coordinate (c14) at (-1.003, -0.5);
\coordinate (c15) at (-0.243, -0.415);
\coordinate (c16) at (0.053, -1.117);
\coordinate (c17) at (0.938, -1.051);
\coordinate (c18) at (1.195, -1.856);
\coordinate (c19) at (2.001, -1.862);
\coordinate (c20) at (2.289, -2.673);
\coordinate (c21) at (3.455, -0.679);
\coordinate (c22) at (2.607, -0.812);
\coordinate (c23) at (2.213, -0.11);
\coordinate (c24) at (1.385, -0.304);
\coordinate (c25) at (1.005, 0.499);
\coordinate (c26) at (0.243, 0.413);
\coordinate (c27) at (-0.057, 1.112);
\coordinate (c28) at (-0.946, 1.049);
\coordinate (c29) at (-1.187, 1.858);
\coordinate (c30) at (-1.991, 1.867);
\coordinate (c31) at (-2.297, 2.666);
\coordinate (c32) at (-1.392, 3.427);
\coordinate (c33) at (-1.145, 4.253);
\coordinate (c34) at (0.815, 4.333);
\coordinate (c35) at (2.583, 4.447);
\coordinate (c36) at (3.368, 2.854);
\coordinate (c37) at (4.271, 1.107);
\coordinate (c38) at (3.678, 0.484);
\coordinate (c39) at (2.913, 1.343);
\coordinate (c40) at (2.335, 0.912);
\coordinate (c41) at (1.567, 1.326);
\coordinate (c42) at (1.261, 2.161);
\coordinate (c43) at (0.386, 2.008);
\coordinate (c44) at (-0.359, 2.465);
\coordinate (c45) at (-0.273, 3.185);
\coordinate (c46) at (0.949, 3.569);
\coordinate (c47) at (1.7, 2.933);
\coordinate (c48) at (2.629, 2.603);
\coordinate (c49) at (2.571, -4.43);
\coordinate (c50) at (3.099, -5.356);
\coordinate (c51) at (-3.083, -5.356);
\coordinate (c52) at (-6.174, -0.002);
\coordinate (c53) at (-5.113, 0.042);
\coordinate (c54) at (-4.267, -1.11);
\coordinate (c55) at (-3.674, -0.474);
\coordinate (c56) at (-2.92, -1.322);
\coordinate (c57) at (-2.331, -0.905);
\coordinate (c58) at (-1.567, -1.327);
\coordinate (c59) at (-1.265, -2.16);
\coordinate (c60) at (-0.387, -2.011);
\coordinate (c61) at (0.364, -2.467);
\coordinate (c62) at (0.268, -3.187);
\coordinate (c63) at (1.388, -3.435);
\coordinate (c64) at (1.122, -4.263);
\coordinate (c65) at (-0.841, -4.331);
\coordinate (c66) at (-2.579, -4.445);
\coordinate (c67) at (-3.372, -2.849);
\coordinate (c68) at (-2.641, -2.584);
\coordinate (c69) at (-1.713, -2.922);
\coordinate (c70) at (-0.959, -3.563);
\draw[fill=FaceColor] (c1) -- (c21) -- (c22) -- (c19) -- (c20) -- cycle;
\draw[fill=FaceColor] (c2) -- (c49) -- (c50) -- (c4) -- (c3) -- cycle;
\draw[fill=FaceColor] (c6) -- (c52) -- (c53) -- (c8) -- (c7) -- cycle;
\draw[fill=FaceColor] (c9) -- (c10) -- (c11) -- (c30) -- (c31) -- cycle;
\draw[fill=FaceColor] (c12) -- (c57) -- (c58) -- (c14) -- (c13) -- cycle;
\draw[fill=FaceColor] (c16) -- (c60) -- (c61) -- (c18) -- (c17) -- cycle;
\draw[fill=FaceColor] (c23) -- (c40) -- (c41) -- (c25) -- (c24) -- cycle;
\draw[fill=FaceColor] (c27) -- (c43) -- (c44) -- (c29) -- (c28) -- cycle;
\draw[fill=FaceColor] (c32) -- (c45) -- (c46) -- (c34) -- (c33) -- cycle;
\draw[fill=FaceColor] (c36) -- (c48) -- (c39) -- (c38) -- (c37) -- cycle;
\draw[fill=FaceColor] (c54) -- (c67) -- (c68) -- (c56) -- (c55) -- cycle;
\draw[fill=FaceColor] (c62) -- (c70) -- (c65) -- (c64) -- (c63) -- cycle;
\node (v1) at (c1) {};
\node (v2) at (c2) {};
\node (v3) at (c3) {};
\node (v4) at (c4) {};
\node (v5) at (c5) {};
\node (v6) at (c6) {};
\node (v7) at (c7) {};
\node (v8) at (c8) {};
\node (v9) at (c9) {};
\node (v10) at (c10) {};
\node (v11) at (c11) {};
\node (v12) at (c12) {};
\node (v13) at (c13) {};
\node (v14) at (c14) {};
\node (v15) at (c15) {};
\node (v16) at (c16) {};
\node (v17) at (c17) {};
\node (v18) at (c18) {};
\node (v19) at (c19) {};
\node (v20) at (c20) {};
\node (v21) at (c21) {};
\node (v22) at (c22) {};
\node (v23) at (c23) {};
\node (v24) at (c24) {};
\node (v25) at (c25) {};
\node (v26) at (c26) {};
\node (v27) at (c27) {};
\node (v28) at (c28) {};
\node (v29) at (c29) {};
\node (v30) at (c30) {};
\node (v31) at (c31) {};
\node (v32) at (c32) {};
\node (v33) at (c33) {};
\node (v34) at (c34) {};
\node (v35) at (c35) {};
\node (v36) at (c36) {};
\node (v37) at (c37) {};
\node (v38) at (c38) {};
\node (v39) at (c39) {};
\node (v40) at (c40) {};
\node (v41) at (c41) {};
\node (v42) at (c42) {};
\node (v43) at (c43) {};
\node (v44) at (c44) {};
\node (v45) at (c45) {};
\node (v46) at (c46) {};
\node (v47) at (c47) {};
\node (v48) at (c48) {};
\node (v49) at (c49) {};
\node (v50) at (c50) {};
\node (v51) at (c51) {};
\node (v52) at (c52) {};
\node (v53) at (c53) {};
\node (v54) at (c54) {};
\node (v55) at (c55) {};
\node (v56) at (c56) {};
\node (v57) at (c57) {};
\node (v58) at (c58) {};
\node (v59) at (c59) {};
\node (v60) at (c60) {};
\node (v61) at (c61) {};
\node (v62) at (c62) {};
\node (v63) at (c63) {};
\node (v64) at (c64) {};
\node (v65) at (c65) {};
\node (v66) at (c66) {};
\node (v67) at (c67) {};
\node (v68) at (c68) {};
\node (v69) at (c69) {};
\node (v70) at (c70) {};
\draw[edge] (v1) -- (v20);
\draw[edge] (v1) -- (v21);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v2) -- (v49);
\draw[edge] (v3) -- (v37);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v4) -- (v50);
\draw[edge] (v5) -- (v35);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v6) -- (v52);
\draw[edge] (v7) -- (v33);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v8) -- (v53);
\draw[edge] (v9) -- (v31);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v55);
\draw[edge] (v11) -- (v30);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v12) -- (v57);
\draw[edge] (v13) -- (v28);
\draw[edge] (v13) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v14) -- (v58);
\draw[edge] (v15) -- (v26);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v16) -- (v60);
\draw[edge] (v17) -- (v24);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v18) -- (v61);
\draw[edge] (v19) -- (v22);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v63);
\draw[edge] (v21) -- (v22);
\draw[edge] (v21) -- (v38);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v23) -- (v40);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v25) -- (v41);
\draw[edge] (v26) -- (v27);
\draw[edge] (v27) -- (v28);
\draw[edge] (v27) -- (v43);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v29) -- (v44);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v32) -- (v45);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v34) -- (v46);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v36) -- (v48);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v39) -- (v48);
\draw[edge] (v40) -- (v41);
\draw[edge] (v41) -- (v42);
\draw[edge] (v42) -- (v43);
\draw[edge] (v42) -- (v47);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v49) -- (v50);
\draw[edge] (v49) -- (v64);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v51) -- (v66);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v54) -- (v67);
\draw[edge] (v55) -- (v56);
\draw[edge] (v56) -- (v57);
\draw[edge] (v56) -- (v68);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v59) -- (v69);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v62) -- (v70);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v65) -- (v70);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v69) -- (v70);
\end{tikzpicture}

